Spectra in Khovanov and knot Floer theories

These notes provide an introduction to the stable homotopy types in Khovanov theory (due to Lipshitz-Sarkar) and in knot Floer theory (due to Manolescu-Sarkar). They were written following a lecture series given by Sucharit Sarkar at the Renyi Institute during a special semester on "Singularities and low-dimensional topology", organised by the Erdos Center.

==> Sarkar/double-bubble.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-4cm]
% nodes
\draw (0,1.5) node (u2){}; \draw (u2) node[right = 3pt] {$\x$};
\draw (0,-1.5) node (t2){}; \draw (t2) node[right = 3pt] {$\x$};
% constant disc
\draw[fill=black, fill opacity=0.2] (u2.center) .. controls (-0.5,0) and (-0.5,0) ..
      (t2.center) .. controls (0.5,0) and (0.5,0) .. (u2.center);
% bubbles
\draw (-0.7,1) node {$H$} circle (0.5);
\draw (-0.7,-1) node {$H$} circle (0.5);
% arrow
\draw[<->] (-1.8,1) -- node[midway, fill=white] {$d$} (-1.8,-1);
% captions
\draw (-0.7,-2) node {$I_1 \subset \mathcal{M}(2A+2B)$};
\draw (-0.7,-2.5) node {$d \in [0, \infty]$};
\end{scope}

\begin{scope}
% nodes
\draw (0,1.5) node (u2){}; \draw (u2) node[right = 3pt] {$\x$};
\draw (0,-1.5) node (t2){}; \draw (t2) node[left = 3pt] {$\x$};
% constant disc
\draw[fill=black, fill opacity=0.2] (u2.center) .. controls (-0.5,0) and (-0.5,0) ..
      (t2.center) .. controls (0.5,0) and (0.5,0) .. (u2.center);
% bubbles
\draw (-0.7,1) node {$H$} circle (0.5);
\draw (0.7,-1) node {$V$} circle (0.5);
% arrow
\draw[<->] (-1.8,1) -- node[midway, fill=white] {$d$} (-1.8,-1);
% captions
\draw (-0.32,-2) node {$I_2 \subset \mathcal{M}(A+B+C+D)$};
\draw (-0.32,-2.5) node {$d \in [-\infty, \infty]$};
\end{scope}

\begin{scope}[xshift=4cm]
% nodes
\draw (0,1.5) node (u2){}; \draw (u2) node[left = 3pt] {$\x$};
\draw (0,-1.5) node (t2){}; \draw (t2) node[left = 3pt] {$\x$};
% constant disc
\draw[fill=black, fill opacity=0.2] (u2.center) .. controls (-0.5,0) and (-0.5,0) ..
      (t2.center) .. controls (0.5,0) and (0.5,0) .. (u2.center);
% bubbles
\draw (0.7,1) node {$V$} circle (0.5);
\draw (0.7,-1) node {$V$} circle (0.5);
% arrow
\draw[<->] (-1,1) -- node[midway, fill=white] {$d$} (-1,-1);
% captions
\draw (0.1,-2) node {$I_3 \subset \mathcal{M}(2C+2D)$};
\draw (0.1,-2.5) node {$d \in [0, \infty]$};
\end{scope}

\end{tikzpicture}

\caption{The three intervals, $I_1,I_2,I_3$, of double-bubbles in
    $\Mod(2A+2B)$, $\Mod(A+B+C+D)$, $\Mod(2C+2D)$, respectively. The
    intervals are parametrized by $d$, the height difference between
    the bubbles, and we have $I_1=I_3=[0,\infty]$ and
    $I_2=[-\infty,\infty]$.}
    \label{fig:double-bubble}
\end{figure}

==> Sarkar/egy.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-3cm]
\draw[step=1cm,black,very thin] (-0.5,-0.5) grid (3.5,2.5);
% shade the rectangle
\draw[very thin, fill=black, fill opacity=0.2] (0, 0) rectangle (3,2);
% generators
\draw[thick, fill] (0,0) circle (0.1);
\draw[thick, fill] (3,2) circle (0.1);
%
\draw[thick] (0,2) circle (0.1);
\draw[thick] (3,0) circle (0.1);
\end{scope}

\begin{scope}[xshift=2cm, yshift=1cm]
\draw[step=1cm,black,very thin] (-0.5,-0.5) grid (0.5,0.5);
% generators
\draw[thick, fill] (-0.1,0) circle (0.1);
\draw[thick] (0.1,0) circle (0.1);
\end{scope}

\end{tikzpicture}
\caption{A rectangle connecting the generators $\x$ (full circle) and $\y$ (hollow circle). Note that the 
two generators have all further coordinates
equal, symbolized by the crossing on the right.}
\label{fig:egy}
\end{figure}

==> Sarkar/grid-diagram.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{scope}[xshift=-3cm]
\draw[step=1cm,black,very thin] (0,0) grid (5,5);
%
% the O's
\drawO{1}{3}
\drawO{2}{4}
\drawO{3}{5}
\drawO{4}{1}
\drawO{5}{2}
%
% the X's
\drawX{1}{1}
\drawX{2}{2}
\drawX{3}{3}
\drawX{4}{4}
\drawX{5}{5}
%

% shade the small square
\draw[very thin, fill=black, fill opacity=0.2] (2,1) rectangle (3,2);

% GENERATORS
\draw[thick, fill] (-0.1,3) circle (0.1);
\draw[thick, fill] (0.9,4) circle (0.1);
\draw[thick, fill] (2,1) circle (0.1);
\draw[thick, fill] (3,2) circle (0.1);
\draw[thick, fill] (3.9,0) circle (0.1);
% 
\draw[thick] (0.1,3) circle (0.1);
\draw[thick] (1.1,4) circle (0.1);
\draw[thick] (2,2) circle (0.1);
\draw[thick] (3,1) circle (0.1);
\draw[thick] (4.1,0) circle (0.1);

\end{scope}


\begin{scope}[xshift=3cm]
  \begin{scope}[color=black, opacity=0.2]
\draw[step=1cm,very thin] (0,0) grid (5,5);
%
% the O's
\drawO{1}{3}
\drawO{2}{4}
\drawO{3}{5}
\drawO{4}{1}
\drawO{5}{2}
%
% the X's
\drawX{1}{1}
\drawX{2}{2}
\drawX{3}{3}
\drawX{4}{4}
\drawX{5}{5}
%
\end{scope}


% the path
\draw[very thick]
(0.5,0.5) --
(3.5,0.5) --
(3.5,3.5) --
(1.5,3.5) --
(1.5,1.5) --
(4.5,1.5) --
(4.5,4.5) --
(2.5,4.5) --
(2.5,2.5) --
(0.5,2.5) --
cycle;

% the horizontal line with arrow
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow{>}}}
    ] 
    \draw[postaction={decorate}] (2.5,4.5) -- (4.5,4.5);
\end{scope}

%  %  %  %  %  %  %  %

% makes white underline
% \draw[fill=white, white] (x+0.4,y+0.4) rectangle (x+0.6,y+0.6); 
\draw[fill=white, white] (3.4,1.4) rectangle (3.6,1.6);
\draw[fill=white, white] (1.4,2.4) rectangle (1.6,2.6);
\draw[fill=white, white] (2.4,3.4) rectangle (2.6,3.6);

%  %  %  %  %  %  %  %

% the vertical lines
%\draw[very thick] (0.5,0.5) -- (0.5,2.5);
\draw[very thick] (1.5,1.5) -- (1.5,3.5);
\draw[very thick] (2.5,2.5) -- (2.5,4.5);
\draw[very thick] (3.5,0.5) -- (3.5,3.5);
%\draw[very thick] (4.5,1.5) -- (4.5,4.5);
\end{scope}
\end{tikzpicture}
\caption{The left hand side shows a grid diagram for the left-handed trefoil knot illustrated on the right. The full and the hollow dots determine two grid states $\x$ and $\y$ respectively. A small square (out of the 25 ones for this grid) is shaded. The shaded small square is also a rectangle from $\x$ to $\y$.}
\end{figure}

==> Sarkar/harom.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-3cm]
\draw[step=1cm,black,very thin] (-0.5,-0.5) grid (4.5,4.5);
% shade the rectangle
\draw[very thin, fill=purple, fill opacity=0.2] (0, 0) rectangle (4,2);
\draw[very thin, fill=orange, fill opacity=0.2] (0, 2) rectangle (2,4);
% generators
\draw[thick, fill] (0,0) circle (0.1);
\draw[thick, fill] (4,2) circle (0.1);
\draw[thick, fill] (2+0.1,4) circle (0.1);
%
\draw[thick] (0,4) circle (0.1);
\draw[thick] (4.1,0) circle (0.1);
\draw[thick] (2,2) circle (0.1);
%
\draw[thick, red, fill] (2-0.1,4) circle (0.1);
\draw[thick, red, fill] (4-0.1,0) circle (0.1);
\draw[thick, red, fill] (0,2) circle (0.1);
\end{scope}

\begin{scope}[xshift=3cm]
\draw[step=1cm,black,very thin] (-0.5,-0.5) grid (4.5,4.5);
% shade the rectangle
\draw[very thin, fill=purple, fill opacity=0.2] (0, 0) rectangle (2,4);
\draw[very thin, fill=orange, fill opacity=0.2] (2, 0) rectangle (4,2);
% generators
\draw[thick, fill] (0,0) circle (0.1);
\draw[thick, fill] (4.1,2) circle (0.1);
\draw[thick, fill] (2,4) circle (0.1);
%
\draw[thick] (0.1,4) circle (0.1);
\draw[thick] (4,0) circle (0.1);
\draw[thick] (2,2) circle (0.1);
%
\draw[thick, blue, fill] (-0.1,4) circle (0.1);
\draw[thick, blue, fill] (4-0.1,2) circle (0.1);
\draw[thick, blue, fill] (2,0) circle (0.1);
\end{scope}

\end{tikzpicture}
\caption{The $L$-shaped region decomposes into two rectangles in two different ways.
Such a region is a domain from $\x$ (full circles) to $\y$ (hollow circles); the two decompositions factor through $\w$ (red circles) or $\z$ (blue circles).}
\label{fig:harom}
\end{figure}

==> Sarkar/hat.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-3cm]
\draw[step=0.5cm,black,very thin] (-0.25,-0.25) grid (3.75,3.75);
% shade the rectangle
\draw[very thin, fill=black, fill opacity=0.2] (0.5, 3) --
(1.5, 3) --
(1.5, 2.5) --
(2, 2.5) --
(2, 2) --
(3,2) --
(3,0.5) --
(0.5,0.5) --
cycle;
% generators
\draw[thick, fill] (0.5,0.5) circle (0.07);
\draw[thick, fill] (1.5,3) circle (0.07);
\draw[thick, fill] (2,2.5) circle (0.07);
\draw[thick, fill] (3,2) circle (0.07);
%
\draw[thick] (0.5, 3) circle (0.07);
\draw[thick] (1.5,2.5) circle (0.07);
\draw[thick] (2,2) circle (0.07);
\draw[thick] (3,0.5) circle (0.07);
%
\end{scope}

\begin{scope}[xshift=3cm]
\draw[step=0.5cm,black,very thin] (-0.25,-0.25) grid (3.75,3.75);
% shade the rectangle
\draw[very thin, fill=black, fill opacity=0.2] (0.5, 3) --
(2, 3) --
(2, 1.5) --
(3,1.5) --
(3,0.5) --
(1,0.5) --
(1, 2.5) --
(0.5,2.5) --
cycle;
% generators
\draw[thick, fill] (0.5,2.5) circle (0.07);
\draw[thick, fill] (2,3) circle (0.07);
\draw[thick, fill] (3,1.5) circle (0.07);
\draw[thick, fill] (1,0.5) circle (0.07);
%
\draw[thick] (0.5, 3) circle (0.07);
\draw[thick] (2,1.5) circle (0.07);
\draw[thick] (3,0.5) circle (0.07);
\draw[thick] (1,2.5) circle (0.07);
%
\end{scope}

\end{tikzpicture}
\caption{Other domains with Maslov index 3.}
\label{fig:hat}
\end{figure}

==> Sarkar/headphones_fullybroken.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'headphones_fullybroken.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.4103557bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73901435)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sarkar/headphones_fullybroken.pdf}}%
    \put(0.03006491,0.49756142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$x$\end{tabular}}}}%
    \put(0.33006526,0.71539112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.35995018,0.6723788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.08443764,0.50614358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.10684211,0.46055369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.27654299,0.28128555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$x$\end{tabular}}}}%
    \put(0.33025496,0.2640334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.32731915,0.07402323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$x$\end{tabular}}}}%
    \put(0.64519701,0.49105131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.94584229,0.71539112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.97571583,0.6723788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.69956963,0.50614358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$x$\end{tabular}}}}%
    \put(0.72197421,0.46055369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.8916751,0.27477544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0.94559525,0.26403337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$x$\end{tabular}}}}%
    \put(0.94263885,0.07402321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$x$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Sarkar/het.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-2.5cm]
\draw[step=1cm,black,very thin] (-0.5,-0.5) grid (3.5,3.5);
% shade the domain
\draw[very thin, fill=black, fill opacity=0.2]
(0,0) --
(0, 2) --
(1,2) --
(1, 3) --
(3,3) --
(3,1) --
(2,1) --
(2,0);
\draw[very thin, fill=white] (0.1,0.1) rectangle (1.9,0.9);
\draw[very thin, fill=orange, fill opacity=0.2] (0.1,0.1) rectangle (1.9,0.9);
\draw[very thin, fill=white, fill opacity=0.2] (2.9,2.9) rectangle (1.1,2.1);
\draw[very thin, fill=green, fill opacity=0.2] (2.9,2.9) rectangle (1.1,2.1);
% generators
\draw[thick, fill] (0,0) circle (0.1);
\draw[thick, fill] (1,2) circle (0.1);
\draw[thick, fill] (3,3) circle (0.1);
\draw[thick, fill] (2,1) circle (0.1);
%
\draw[thick] (0,2) circle (0.1);
\draw[thick] (1,3) circle (0.1);
\draw[thick] (3,1) circle (0.1);
\draw[thick] (2,0) circle (0.1);
\end{scope}

\begin{scope}[xshift=2.5cm]
\draw[step=1cm,black,very thin] (-0.5,-0.5) grid (3.5,3.5);
% shade the domain
\draw[very thin, fill=black, fill opacity=0.2]
(0,0) --
(0, 2) --
(1,2) --
(1, 3) --
(3,3) --
(3,1) --
(2,1) --
(2,0);
\draw[very thin, fill=white] (0.1,0.1) rectangle (0.9,1.9);
\draw[very thin, fill=blue, fill opacity=0.2] (0.1,0.1) rectangle (0.9,1.9);
\draw[very thin, fill=white, fill opacity=0.2] (2.9,2.9) rectangle (2.1,1.1);
\draw[very thin, fill=purple, fill opacity=0.2] (2.9,2.9) rectangle (2.1,1.1);
% generators
\draw[thick, fill] (0,0) circle (0.1);
\draw[thick, fill] (1,2) circle (0.1);
\draw[thick, fill] (3,3) circle (0.1);
\draw[thick, fill] (2,1) circle (0.1);
%
\draw[thick] (0,2) circle (0.1);
\draw[thick] (1,3) circle (0.1);
\draw[thick] (3,1) circle (0.1);
\draw[thick] (2,0) circle (0.1);
\end{scope}

\end{tikzpicture}
\caption{Both sides show a more involved domain with Maslov index 3.
The 4 rectangles shown within the given domain are the 4 possible starts of the 8 decompositions of the domain into rectangles. Each such decomposition corresponds to a fully broken flowlines. 
}
\label{fig:het}
\end{figure}

==> Sarkar/het2.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]

\begin{scope}[xshift=-3cm, yshift=-0.25cm]

% nodes
\node (x) at (0, 2) {$\x$};

\node (a1) at (-1.2,1) {$\bullet$};
\node (a2) at (-0.4,1) {$\bullet$};
\node (a3) at (0.4,1) {$\bullet$};
\node (a4) at (1.2,1) {$\bullet$};

\node (b1) at (-1.2,-0.5) {$\bullet$};
\node (b2) at (-0.4,-0.5) {$\bullet$};
\node (b3) at (0.4,-0.5) {$\bullet$};
\node (b4) at (1.2,-0.5) {$\bullet$};

\node (y) at (0,-1.5) {$\y$};

% arrows
\draw[->, thick] (x) -- (a1);
\draw[->, thick] (x) -- (a2);
\draw[->, thick] (x) -- (a3);
\draw[->, thick] (x) -- (a4);

\draw[->, thick] (a4) -- (b1);

\draw[->, thick, on top] (a1) -- (b1);
\draw[->, thick, on top] (a2) -- (b2);
\draw[->, thick, on top] (a3) -- (b3);
\draw[->, thick, on top] (a4) -- (b4);

\draw[->, thick, on top] (a1) -- (b2);
\draw[->, thick, on top] (a2) -- (b3);
\draw[->, thick, on top] (a3) -- (b4);
\draw[->, thick] (a1) -- (b1);
\draw[->, thick] (a2) -- (b2);
\draw[->, thick] (a3) -- (b3);
\draw[->, thick] (a4) -- (b4);

\draw[->, thick] (b1) -- (y);
\draw[->, thick] (b2) -- (y);
\draw[->, thick] (b3) -- (y);
\draw[->, thick] (b4) -- (y);
\end{scope}

\begin{scope}[xshift=3cm]
\def\ml{0.7} % half edge
\def\dp{1} % diagonal/sqrt2
\draw (-2.5,0) node {$\mathcal{M} \,\, =$};
\draw[thick, fill=black, fill opacity = 0.2]
(-\ml-\dp,\ml) -- 
(-\ml,\ml+\dp) -- 
(\ml,\ml+\dp) -- 
(\ml+\dp,\ml) -- 
(\ml+\dp,-\ml) -- 
(\ml,-\ml-\dp) -- 
(-\ml,-\ml-\dp) -- 
(-\ml-\dp,-\ml) -- 
cycle;

\end{scope}

\end{tikzpicture}
\caption{The structure of the eight fully broken flowlines and the moduli space associated with the domain of Maslov index 3 from Figure \ref{fig:het}.
The reader is invited to identify the eight fully broken flowlines (corresponding to the eight vertices of the octagon) and the partially broken flowlines (corresponding to the sides of the octagon).}
\label{fig:het2}
\end{figure}

==> Sarkar/ketto.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-3cm]
\draw[step=1cm,black,very thin] (-0.5,-0.5) grid (4.5,4.5);
% shade the rectangle
\draw[very thin, fill=black, fill opacity=0.2] (0, 3) rectangle (3,4);
\draw[very thin, fill=black, fill opacity=0.2] (2, 0) rectangle (4,2);
% generators
%
\draw[thick, red, fill] (0-0.1,4) circle (0.1);
\draw[thick, red, fill] (3-0.1,3) circle (0.1);
\draw[thick, red, fill] (2-0.1,0) circle (0.1);
\draw[thick, red, fill] (4-0.1,2) circle (0.1);
%
\draw[thick, blue, fill] (0-0.1,3) circle (0.1);
\draw[thick, blue, fill] (3-0.1,4) circle (0.1);
\draw[thick, blue, fill] (2-0.1,2) circle (0.1);
\draw[thick, blue, fill] (4-0.1,0) circle (0.1);
%
\draw[thick, fill] (0+0.1,3) circle (0.1);
\draw[thick, fill] (3+0.1,4) circle (0.1);
\draw[thick, fill] (2+0.1,0) circle (0.1);
\draw[thick, fill] (4+0.1,2) circle (0.1);
%
\draw[thick] (0+0.1,4) circle (0.1);
\draw[thick] (3+0.1,3) circle (0.1);
\draw[thick] (2+0.1,2) circle (0.1);
\draw[thick] (4+0.1,0) circle (0.1);
\end{scope}

\begin{scope}[xshift=3cm]
\draw[step=1cm,black,very thin] (-0.5,-0.5) grid (4.5,4.5);
% shade the rectangle
\draw[very thin, fill=black, fill opacity=0.2] (0, 1) rectangle (4,3);
\draw[very thin, fill=black, fill opacity=0.2] (2, 0) rectangle (3,4);
% generators
\draw[thick, red, fill] (0-0.1,3) circle (0.1);
\draw[thick, red, fill] (4-0.1,1) circle (0.1);
\draw[thick, red, fill] (2-0.1,0) circle (0.1);
\draw[thick, red, fill] (3-0.1,4) circle (0.1);
%
\draw[thick, blue, fill] (0-0.1,1) circle (0.1);
\draw[thick, blue, fill] (4-0.1,3) circle (0.1);
\draw[thick, blue, fill] (2-0.1,4) circle (0.1);
\draw[thick, blue, fill] (3-0.1,0) circle (0.1);
%
\draw[thick, fill] (0+0.1,1) circle (0.1);
\draw[thick, fill] (4+0.1,3) circle (0.1);
\draw[thick, fill] (2+0.1,0) circle (0.1);
\draw[thick, fill] (3+0.1,4) circle (0.1);
%
\draw[thick] (0+0.1,3) circle (0.1);
\draw[thick] (4+0.1,1) circle (0.1);
\draw[thick] (2+0.1,4) circle (0.1);
\draw[thick] (3+0.1,0) circle (0.1);
\end{scope}

\end{tikzpicture}
\caption{
Each of the two figures show a Maslov index 2 domain from the (black) full circle to the hollow circle. Geometrically, the domain consists of two rectangles, which can be disjoint (as in the left) or overlapping (as on the right).
In either case, the Maslov index 2 domain can be expressed as the concatenation of two rectangles (i.e., doing one rectangle after the other) in two different ways, depending on which rectangle comes first. One such concatenation factors through the grid state given by red circles, and the other one factors through the grid state given by blue circles. The resulting moduli space is a segment, as in Figure \ref{fig:negy}, with the endpoints (broken flowlines) given by the two concatenations just described.}
\label{fig:ketto}
\end{figure}

==> Sarkar/negy.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-2cm]
% nodes
\node (x) at (0, 2) {$\x$};
\node (y) at (0,-2) {$\y$};
\node (z) at (-1,0) {$\z$};
\node (w) at (1,0) {$\w$};
% arrows
\draw[->, thick] (x) -- (z) node [midway, left] {$a$};
\draw[->, thick] (x) -- (w) node [midway, right] {$c$};
\draw[->, thick] (z) -- (y) node [midway, left] {$b$};
\draw[->, thick] (w) -- (y) node [midway, right] {$d$};
\end{scope}

\begin{scope}[xshift=3cm]
\draw (-2,0) node {$\mathcal{M}(D) \,\, =$};
%
\draw[thick, fill] (-1,0) node (X) {} circle (0.1);
\draw (-1,-0.1) node[below] {$ab$};
\draw[thick, fill] (1,0) node (Y) {} circle (0.1);
\draw (1,-0.1) node[below] {$cd$};
%
\draw[thick] (X) -- (Y);
\end{scope}

\end{tikzpicture}
\caption{The figure on the left shows the broken flowlines for a domain $D$ of Maslov index 2 (such as those in Figures \ref{fig:ketto} and \ref{fig:harom}).
The figure on the right show the moduli space $\Mod(D)$.}
\label{fig:negy}
\end{figure}

==> Sarkar/nyolc.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]

\begin{scope}[xshift=-5cm, yshift=-1cm]
\draw[step=1cm,black,very thin] (-0.5,-0.5) grid (2.5,2.5);
% shade the domain
\draw[very thin, fill=black, fill opacity=0.2]
(0,0) rectangle (2,2);
% generators
\draw[thick, fill] (0,0) circle (0.1);
\draw[thick, fill] (2,2) circle (0.1);
%
\draw[thick] (0,2) circle (0.1);
\draw[thick] (2,0) circle (0.1);
%
\draw[thick, fill] (0.9,1) circle (0.1);
\draw[thick] (1.1,1) circle (0.1);
\end{scope}


\begin{scope}[yshift=-0.25cm]

% nodes
\node (x) at (0, 2) {$\x$};

\node (a1) at (-0.8,1) {$\bullet$};
\node (a2) at (0.8,1) {$\bullet$};

\node (b1) at (-0.8,-0.5) {$\bullet$};
\node (b2) at (0.8,-0.5) {$\bullet$};

\node (y) at (0,-1.5) {$\y$};

% arrows
\draw[->, thick] (x) -- (a1);
\draw[->, thick] (x) -- (a2);

\draw[->, thick, on top] (a1) -- (b1);
\draw[->, thick, on top] (a2) -- (b2);

\draw[->, thick, on top] (a1) -- (b2);
\draw[->, thick, on top] (a2) -- (b1);

\draw[->, thick] (b1) -- (y);
\draw[->, thick] (b2) -- (y);
\end{scope}

\begin{scope}[xshift=4.5cm]
\draw (-1.7,0) node {$\mathcal{M} \,\, =$};
\draw[thick, fill=black, fill opacity = 0.2]
(-1,-1) rectangle (1,1);
\end{scope}

\end{tikzpicture}
\caption{A domain with Maslov index 3 (on the left) from $\x$ (full circles) to $\y$ (hollow circles), the fully broken flowlines (in the middle), and the moduli space (on the right). The reader is invited to work out the boundary of the moduli space.}
\label{fig:nyolc}
\end{figure}

==> Sarkar/ot.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-3cm, yshift=-1.5cm]
\draw[step=0.5cm,black,very thin] (-0.25,-0.25) grid (3.25,3.25);
% shade the rectangle
\draw[very thin, fill=purple, fill opacity=0.2] (0.5, 0) rectangle (2.5,1) node[midway, opacity=1](C-red){$A$};
\draw[very thin, fill=orange, fill opacity=0.2] (0, 2) rectangle (1.5,3) node[midway, opacity=1](C-orange){$B$};
\draw[very thin, fill=blue, fill opacity=0.2] (2, 1.5) rectangle (3,2.5) node[midway, opacity=1](C-blue){$C$};
% generators
\draw[thick, fill] (0.5,0) circle (0.07);
\draw[thick, fill] (2.5,1) circle (0.07);
\draw[thick, fill] (0,2) circle (0.07);
\draw[thick, fill] (1.5,3) circle (0.07);
\draw[thick, fill] (2,1.5) circle (0.07);
\draw[thick, fill] (3,2.5) circle (0.07);
%
\draw[thick] (0.5,1) circle (0.07);
\draw[thick] (2.5,0) circle (0.07);
\draw[thick] (0,3) circle (0.07);
\draw[thick] (1.5,2) circle (0.07);
\draw[thick] (2,2.5) circle (0.07);
\draw[thick] (3,1.5) circle (0.07);
%
\end{scope}

\begin{scope}[xshift=4.5cm]
\draw (-2.5,0) node {$\mathcal{M} \,\, =$};
\draw[thick, fill=black, fill opacity = 0.2]
(-1.4,0) node[left=3pt] (ABC) {} 
-- (-.5, 1.3) node[above=20pt] (BAC) {} node[midway, above=11pt, left=3pt] (Cd) {}
-- (1, 1.3) node[above=20pt] (BCA) {} node[midway, above=20pt] (Bu) {}
-- (1.9, 0) node[right=3pt] (CBA) {} node[midway, above=11pt, right=3pt] (Ad) {}
-- (1,-1.3) node[below=20pt] (CAB) {} node[midway, below=11pt, right=3pt] (Cu) {}
-- (-0.5, -1.3) node[below=20pt] (ACB) {} node[midway, below=20pt] (Bd) {}
-- cycle node[midway, below=11pt, left=3pt] (Au) {};

\begin{scope}[color=blue]
\draw[fill] (-1.4,0) circle (0.05) ;
\draw[fill] (-.5, 1.3) circle (0.05) ;
\draw[fill] (1, 1.3) circle (0.05) ;
\draw[fill] (1.9, 0) circle (0.05) ;
\draw[fill] (1,-1.3) circle (0.05) ;
\draw[fill] (-0.5, -1.3) circle (0.05) ;

\SARdoublybroken{A}{B}{C}
\SARdoublybroken{B}{A}{C}
\SARdoublybroken{B}{C}{A}
\SARdoublybroken{C}{B}{A}
\SARdoublybroken{C}{A}{B}
\SARdoublybroken{A}{C}{B}
\end{scope}

\SARbrokendown{A}{B}{C}
\SARbrokendown{B}{C}{A}
\SARbrokendown{A}{C}{B}

\SARbrokenup{B}{A}{C}
\SARbrokenup{C}{A}{B}
\SARbrokenup{A}{B}{C}

\end{scope}

\end{tikzpicture}
\caption{A domain with Maslov index 3 (on the left), and its moduli space (on the right). The boundary of the moduli space consists of all possible (partially or fully) broken flowlines: in particular, the vertices of the hexagon correspond to doubly broken flowlines, whereas the edges consist of once-broken flowlines.}
\label{fig:ot}
\end{figure}

==> Sarkar/tiz.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]

\begin{scope}[xshift=-3cm]

% nodes
\node (x1) at (0, 1.5) {$\x$};
\node (y) at (0,0) {$\y$};
\node (x2) at (0,-1.5) {$\x$};

% arrows
\draw[->, thick] (x1) -- (y);
\draw[->, thick] (y) -- (x2);
\end{scope}

\begin{scope}
\draw (0,1.5) node (u1){}; \draw (u1) node[right = 5pt] {$\x$};
\draw (0,0) node (m1){}; \draw (m1) node[right = 5pt] {$\y$};
\draw (0,-1.5) node (t1){}; \draw (t1) node[right = 5pt] {$\x$};
\draw (0,0.75) node {$A$};
\draw (0,-0.75) node {$B$};
\draw (u1.center) edge[out=-130, in=130, looseness=1.5] (m1.center);
\draw (u1.center) edge[out=-50, in=50, looseness=1.5] (m1.center);
\draw (m1.center) edge[out=-130, in=130, looseness=1.5] (t1.center);
\draw (m1.center) edge[out=-50, in=50, looseness=1.5] (t1.center);
\end{scope}

\draw[thick] (0.7,0) -- (4.3,0);

\begin{scope}[xshift=6cm]
% nodes
\draw (0,1.5) node (u2){}; \draw (u2) node[right = 3pt] {$\x$};
\draw (0,-1.5) node (t2){}; \draw (t2) node[right = 3pt] {$\x$};
% constant disc
\draw[fill=black, fill opacity=0.2] (u2.center) .. controls (-0.5,0) and (-0.5,0) ..
      (t2.center) .. controls (0.5,0) and (0.5,0) .. (u2.center);
% bubble
\draw (-0.88,0) node {$H$} circle (0.5);
\end{scope}

\end{tikzpicture}
\caption{The other end of this moduli space can be viewed as a boundary degeneration. We follow the convention that horizontal bubbles
will be drawn on the left, while vertical bubbles on the right.}
\label{fig:tiz}
\end{figure}

==> Sarkar/tizenketto.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[on top/.style={preaction={draw=white,-,line width=#1}},
on top/.default=4pt]

\begin{scope}[xshift=-5cm]
\draw (0,1.5) node (u1){}; \draw (u1) node[right = 5pt] {$\x$};
\draw (0,0) node (m1){}; \draw (m1) node[right = 5pt] {$\y$};
\draw (0,-1.5) node (t1){}; \draw (t1) node[right = 5pt] {$\x$};
\draw (0,0.75) node {$A$};
\draw (0,-0.75) node {$B$};
\draw (u1.center) edge[out=-130, in=130, looseness=1.5] (m1.center);
\draw (u1.center) edge[out=-50, in=50, looseness=1.5] (m1.center);
\draw (m1.center) edge[out=-130, in=130, looseness=1.5] (t1.center);
\draw (m1.center) edge[out=-50, in=50, looseness=1.5] (t1.center);

\draw[thick] (0.7,0) -- (2.3,0);

\begin{scope}[xshift=4cm]
% nodes
\draw (0,1.5) node (u2){}; \draw (u2) node[right = 3pt] {$\x$};
\draw (0,-1.5) node (t2){}; \draw (t2) node[right = 3pt] {$\x$};
% constant disc
\draw[fill=black, fill opacity=0.2] (u2.center) .. controls (-0.5,0) and (-0.5,0) ..
      (t2.center) .. controls (0.5,0) and (0.5,0) .. (u2.center);
% bubble
\draw (-0.88,0) node {$H$} circle (0.5);
\end{scope}
\end{scope}

\draw (0,0.3) node {glue};
\draw[thick] (-0.3,0) -- (0.3,0);

\begin{scope}[xshift=5cm, xscale=-1]
\draw (0,1.5) node (u1){}; \draw (u1) node[right = 5pt] {$\x$};
\draw (0,0) node (m1){}; \draw (m1) node[right = 5pt] {$\y$};
\draw (0,-1.5) node (t1){}; \draw (t1) node[right = 5pt] {$\x$};
\draw (0,0.75) node {$C$};
\draw (0,-0.75) node {$D$};
\draw (u1.center) edge[out=-130, in=130, looseness=1.5] (m1.center);
\draw (u1.center) edge[out=-50, in=50, looseness=1.5] (m1.center);
\draw (m1.center) edge[out=-130, in=130, looseness=1.5] (t1.center);
\draw (m1.center) edge[out=-50, in=50, looseness=1.5] (t1.center);

\draw[thick] (0.7,0) -- (2.3,0);

\begin{scope}[xshift=4cm]
% nodes
\draw (0,1.5) node (u2){}; \draw (u2) node[right = 3pt] {$\x$};
\draw (0,-1.5) node (t2){}; \draw (t2) node[right = 3pt] {$\x$};
% constant disc
\draw[fill=black, fill opacity=0.2] (u2.center) .. controls (-0.5,0) and (-0.5,0) ..
      (t2.center) .. controls (0.5,0) and (0.5,0) .. (u2.center);
% bubble
\draw (-0.88,0) node {$V$} circle (0.5);
\end{scope}
\end{scope}

\end{tikzpicture}
\caption{Gluing the two moduli spaces along the two (vertical and horizontal) boundary degenerations.}
\label{fig:tizenketto}
\end{figure}

==> Sarkar/triangle-pentagon.tex <==
\begin{figure}
\centering
\begin{tikzpicture}

\begin{scope}[xshift=-2cm]
\draw[thick, fill=black, fill opacity = 0.2] (-2,0) node[left=5pt] (ABA){}
.. controls (-1,1) and (-1,1.5) .. node[midway, above=11pt, left=3pt] (Ad){}
(0,1.5) node[right, above=14pt] (HA){}
.. controls (0,0) and (0,0) .. node[midway, right=12pt] (H){}
(0,-1.5) node[right, below=14pt] (AH){}
.. controls (-1,-1.5) and (-1,-1) .. node[midway, below=11pt, left=3pt] (Au){}
(-2,0) -- cycle;
% vertices and extra edge
\draw[blue,fill=blue] (-2,0) circle (0.05) ;
\draw[red,fill=red] (0,1.5) circle (0.05) ;
\draw[red,fill=red] (0,-1.5) circle (0.05) ;
\draw[thick, red] (0,-1.5) -- (0,1.5);
% broken trajectories
\begin{scope}[blue]
\SARdoublybroken{A}{B}{A}
\end{scope}
\SARbrokendown{A}{B}{A}
\SARbrokenup{A}{A}{B}
% bubbles
\begin{scope}[red]
% HA
\draw (HA) + (0,0.5) node (HA-T){};
\draw (HA) + (0,-0.5) node (HA-B){};
\draw (HA-T.center) + (-0.1, -0.1) node (HA-T-Bl){};
\draw (HA-T.center) + (0.1, -0.1) node (HA-T-Br){};
\draw (HA.center) + (-0.1, 0.1) node (HA-Bl){};
\draw (HA.center) + (0.1, 0.1) node (HA-Br){};
\draw (HA.center) edge[out=-150, in=150] (HA-B.center);
\draw (HA.center) edge[out=-30, in=30] (HA-B.center);
\draw (HA.center) + (0,-0.25) node {\tiny $A$};
\draw[fill, fill opacity=0.2] (HA-T.center)
.. controls (HA-T-Bl) and (HA-Bl) ..
(HA.center)
.. controls (HA-Br) and (HA-T-Br) ..
(HA-T.center) -- cycle;
\draw (HA.center) + (-0.23,0.25) node {\tiny $H$} circle (0.15);
% AH
\draw (AH) + (0,0.5) node (AH-T){};
\draw (AH) + (0,-0.5) node (AH-B){};
\draw (AH.center) + (-0.1, -0.1) node (AH-Bl){};
\draw (AH.center) + (0.1, -0.1) node (AH-Br){};
\draw (AH-B.center) + (-0.1, 0.1) node (AH-B-Bl){};
\draw (AH-B.center) + (0.1, 0.1) node (AH-B-Br){};
\draw (AH-T.center) edge[out=-150, in=150] (AH.center);
\draw (AH-T.center) edge[out=-30, in=30] (AH.center);
\draw (AH.center) + (0,0.25) node {\tiny $A$};
\draw[fill, fill opacity=0.2] (AH.center)
.. controls (AH-Bl) and (AH-B-Bl) ..
(AH-B.center)
.. controls (AH-B-Br) and (AH-Br) ..
(AH.center) -- cycle;
\draw (AH.center) + (-0.23,-0.25) node {\tiny $H$} circle (0.15);
% H
\draw (H) + (0,0.25) node (H-T){};
\draw (H) + (0,-0.25) node (H-B){};
\draw (H-T.center) edge[out=-150, in=150] (H-B.center);
\draw (H-T.center) edge[out=-30, in=30] (H-B.center);
\draw (H.center) node {\tiny $A$};
\draw (H.center) + (-0.28,0) node {\tiny $H$} circle (0.15);
\end{scope}
\end{scope}

\draw (0,0.3) node {glue};
\draw[thick] (-1,0) -- (1,0);

\begin{scope}[xshift=2cm]
\draw[thick, fill=black, fill opacity = 0.2]
(0,1.5) node[left, above=14pt] (VA){}
-- node[midway, above=14pt] (Ad){}
(2, 1.5) node[above=22pt] (CDA){}
-- node[midway, above=22pt, right=3pt] (Cu){}
(3, 0) node[right=5pt] (CAD){}
-- node[midway, below=22pt, right=3pt] (Dd){}
(2, -1.5) node[below=22pt] (ACD){}
-- node[midway, below=14pt] (Au){}
(0,-1.5) node[left, below=14pt] (AV){}
-- node[midway, left=12pt] (V){}
cycle;
% vertices and extra edge
\draw[blue,fill=blue] (2,1.5) circle (0.05) ;
\draw[blue,fill=blue] (3,0) circle (0.05) ;
\draw[blue,fill=blue] (2,-1.5) circle (0.05) ;
\draw[red,fill=red] (0,1.5) circle (0.05) ;
\draw[red,fill=red] (0,-1.5) circle (0.05) ;
\draw[thick, red] (0,-1.5) -- (0,1.5);
% broken trajectories
\begin{scope}[blue]
\SARdoublybroken{C}{D}{A}
\SARdoublybroken{C}{A}{D}
\SARdoublybroken{A}{C}{D}
\end{scope}
\SARbrokendown{C}{D}{A}
\SARbrokenup{C}{D}{A}
\SARbrokendown{A}{C}{D}
\SARbrokenup{A}{C}{D}
% bubbles
\begin{scope}[red]
% VA
\draw (VA) + (0,0.5) node (VA-T){};
\draw (VA) + (0,-0.5) node (VA-B){};
\draw (VA-T.center) + (-0.1, -0.1) node (VA-T-Bl){};
\draw (VA-T.center) + (0.1, -0.1) node (VA-T-Br){};
\draw (VA.center) + (-0.1, 0.1) node (VA-Bl){};
\draw (VA.center) + (0.1, 0.1) node (VA-Br){};
\draw (VA.center) edge[out=-150, in=150] (VA-B.center);
\draw (VA.center) edge[out=-30, in=30] (VA-B.center);
\draw (VA.center) + (0,-0.25) node {\tiny $A$};
\draw[fill, fill opacity=0.2] (VA-T.center)
.. controls (VA-T-Bl) and (VA-Bl) ..
(VA.center)
.. controls (VA-Br) and (VA-T-Br) ..
(VA-T.center) -- cycle;
\draw (VA.center) + (0.23,0.25) node {\tiny $V$} circle (0.15);
% AV
\draw (AV) + (0,0.5) node (AV-T){};
\draw (AV) + (0,-0.5) node (AV-B){};
\draw (AV.center) + (-0.1, -0.1) node (AV-Bl){};
\draw (AV.center) + (0.1, -0.1) node (AV-Br){};
\draw (AV-B.center) + (-0.1, 0.1) node (AV-B-Bl){};
\draw (AV-B.center) + (0.1, 0.1) node (AV-B-Br){};
\draw (AV-T.center) edge[out=-150, in=150] (AV.center);
\draw (AV-T.center) edge[out=-30, in=30] (AV.center);
\draw (AV.center) + (0,0.25) node {\tiny $A$};
\draw[fill, fill opacity=0.2] (AV.center)
.. controls (AV-Bl) and (AV-B-Bl) ..
(AV-B.center)
.. controls (AV-B-Br) and (AV-Br) ..
(AV.center) -- cycle;
\draw (AV.center) + (0.23,-0.25) node {\tiny $V$} circle (0.15);
% V
\draw (V) + (0,0.25) node (V-T){};
\draw (V) + (0,-0.25) node (V-B){};
\draw (V-T.center) edge[out=-150, in=150] (V-B.center);
\draw (V-T.center) edge[out=-30, in=30] (V-B.center);
\draw (V.center) node {\tiny $A$};
\draw (V.center) + (0.28,0) node {\tiny $V$} circle (0.15);
\end{scope}
\end{scope}

\end{tikzpicture}
\caption{The moduli space $\Mod(2A+B)$ (the triangle) is glued to
    the moduli space $\Mod(A+C+D)$ (the pentagon) along their
    bubble-type boundaries. (Note that the glued-up moduli space is a
    rectangle, not a hexagon.)}
    \label{fig:triangle-pentagon}
\end{figure}

==> Sarkar/unlink_cube.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unlink_cube.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{272.28522113bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52317495)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sarkar/unlink_cube.pdf}}%
    \put(0.17491662,0.29210083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0.50753992,0.12715611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$00$\end{tabular}}}}%
    \put(0.48246174,0.38049656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0.7822782,0.26020541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$01$\end{tabular}}}}%
    \put(0.00987523,0.18540728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{I}$\end{tabular}}}}%
    \put(0.13658057,0.18540728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{II}$\end{tabular}}}}%
    \put(0.97105351,0.32040672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{I}$\end{tabular}}}}%
    \put(0.94738184,0.2518702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{II}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Sarkar/unlink_cx.pdf_tex <==
%% Creator: Inkscape 1.0.1 (c497b03c, 2020-09-10), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unlink_cx.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.31217701bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45113834)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sarkar/unlink_cx.pdf}}%
    \put(0.45024258,0.40548837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$1$\end{tabular}}}}%
    \put(0.52063822,0.40548837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$x$\end{tabular}}}}%
    \put(0.45024258,0.02539718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$1$\end{tabular}}}}%
    \put(0.52063822,0.02539718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$x$\end{tabular}}}}%
    \put(0.68954242,0.21544279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$11$\end{tabular}}}}%
    \put(0.78005111,0.21544279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$1x$\end{tabular}}}}%
    \put(0.87056053,0.21544279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$x1$\end{tabular}}}}%
    \put(0.96106921,0.21544279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$xx$\end{tabular}}}}%
    \put(-0.00024801,0.21544279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$11$\end{tabular}}}}%
    \put(0.09026094,0.21544279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$1x$\end{tabular}}}}%
    \put(0.18077061,0.21544279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$x1$\end{tabular}}}}%
    \put(0.27127909,0.21544279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$xx$\end{tabular}}}}%
    \put(0.29139292,0.3411498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$-$\end{tabular}}}}%
    \put(0.37184519,0.33612152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$-$\end{tabular}}}}%
    \put(0.45229735,0.32103668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$-$\end{tabular}}}}%
    \put(0.66851255,0.28081044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$-$\end{tabular}}}}%
    \put(0.72382342,0.3160084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$-$\end{tabular}}}}%
    \put(0.82941688,0.3160084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$-$\end{tabular}}}}%
    \put(0.69868211,0.09476362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$-$\end{tabular}}}}%
    \put(0.61822995,0.11990515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$-$\end{tabular}}}}%
    \put(0.55789082,0.12996177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$-$\end{tabular}}}}%
    \put(0.31653417,0.17018821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$+$\end{tabular}}}}%
    \put(0.22099722,0.17018821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$+$\end{tabular}}}}%
    \put(0.10031798,0.15007499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$+$\end{tabular}}}}%
    \put(0.18077098,0.290867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$a$\end{tabular}}}}%
    \put(0.28133645,0.27578216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$b$\end{tabular}}}}%
    \put(0.55827536,0.32911526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$c$\end{tabular}}}}%
    \put(0.58341666,0.36431323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$d$\end{tabular}}}}%
    \put(0.37567059,0.07900783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$e$\end{tabular}}}}%
    \put(0.41086852,0.12929089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$f$\end{tabular}}}}%
    \put(0.72764893,0.18460223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$g$\end{tabular}}}}%
    \put(0.81312935,0.1393475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$h$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Sarkar/whitney.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'whitney.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{287.92817364bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54804927)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Sarkar/whitney.pdf}}%
    \put(0.52708069,0.07913784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1=\alpha_2$\\$\beta_1=\beta_2=0$\end{tabular}}}}%
    \put(0.52708069,0.38129512){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$\alpha_1\neq\alpha_2$}\\\textcolor{red}{$\beta_1=\beta_2=0$}\end{tabular}}}}%
    \put(0.66181495,0.24075013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{SARnavy}{$\beta_1<0$}\\\textcolor{SARnavy}{$\beta_2=0$}\end{tabular}}}}%
    \put(0.27023454,0.15117962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{SARdarkgreen}{$\beta_1>0$}\\\textcolor{SARdarkgreen}{$\beta_2=0$}\end{tabular}}}}%
    \put(-0.00043639,0.16989654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{SARlightgreen}{$\beta_1,\beta_2>0$}\end{tabular}}}}%
    \put(0.83644458,0.48821749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{SARlightblue}{$\beta_1,\beta_2<0$}\end{tabular}}}}%
    \put(0.78904106,0.13370609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{SARorange}{$\beta_1>0$}\\\textcolor{SARorange}{$\beta_2<0$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

